Ion-ion correlations: an improved one-component plasma correction

Based on a Debye-Hueckel approach to the one-component plasma we propose a new free energy for incorporating ionic correlations into Poisson-Boltzmann like theories. Its derivation employs the exclusion of the charged background in the vicinity of the central ion, thereby yielding a thermodynamically stable free energy density, applicable within a local density approximation. This is an improvement over the existing Debye-Hueckel plus hole theory, which in this situation suffers from a "structuring catastrophe". For the simple example of a strongly charged stiff rod surrounded by its counterions we demonstrate that the Poisson-Boltzmann free energy functional augmented by our new correction accounts for the correlations present in this system when compared to molecular dynamics simulations.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,1728)(0,0)
\special{psfile=fig1 llx=0 lly=0 urx=864 ury=403 rwi=8640}
\put(3321,50){\makebox(0,0){$n V_\rp$}}
\put(4283,150){\makebox(0,0){0.5}}
\put(3898,150){\makebox(0,0){0.4}}
\put(3514,150){\makebox(0,0){0.3}}
\put(3129,150){\makebox(0,0){0.2}}
\put(2745,150){\makebox(0,0){0.1}}
\put(2360,150){\makebox(0,0){0}}
\put(2310,1628){\makebox(0,0)[r]{0}}
\put(2310,1169){\makebox(0,0)[r]{-1}}
\put(2310,709){\makebox(0,0)[r]{-2}}
\put(2310,250){\makebox(0,0)[r]{-3}}
\put(1205,50){\makebox(0,0){$n V_\rp$}}
\put(75,939){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\beta f V_\rp$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2160,150){\makebox(0,0){5}}
\put(1778,150){\makebox(0,0){4}}
\put(1396,150){\makebox(0,0){3}}
\put(1014,150){\makebox(0,0){2}}
\put(632,150){\makebox(0,0){1}}
\put(250,150){\makebox(0,0){0}}
\put(200,1551){\makebox(0,0)[r]{4}}
\put(200,1245){\makebox(0,0)[r]{2}}
\put(200,939){\makebox(0,0)[r]{0}}
\put(200,633){\makebox(0,0)[r]{-2}}
\put(200,327){\makebox(0,0)[r]{-4}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,1728)(0,0)
\special{psfile=fig2 llx=0 lly=0 urx=864 ury=403 rwi=8640}
\put(3056,516){\makebox(0,0)[l]{$\ell_\rB/r_0 = 1, \;\; v=3$}}
\put(3346,50){\makebox(0,0){$r/r_0$}}
\put(4184,220){\makebox(0,0){100}}
\put(3923,220){\makebox(0,0){50}}
\put(3578,220){\makebox(0,0){20}}
\put(3317,220){\makebox(0,0){10}}
\put(3056,220){\makebox(0,0){5}}
\put(2711,220){\makebox(0,0){2}}
\put(2450,220){\makebox(0,0){1}}
\put(2360,1628){\makebox(0,0)[r]{1.0}}
\put(2360,1366){\makebox(0,0)[r]{0.8}}
\put(2360,1105){\makebox(0,0)[r]{0.6}}
\put(2360,843){\makebox(0,0)[r]{0.4}}
\put(2360,582){\makebox(0,0)[r]{0.2}}
\put(2360,320){\makebox(0,0)[r]{0.0}}
\put(954,516){\makebox(0,0)[l]{$\ell_\rB/r_0 = 3, \;\; v=1$}}
\put(1240,50){\makebox(0,0){$r/r_0$}}
\put(65,974){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2063,220){\makebox(0,0){100}}
\put(1806,220){\makebox(0,0){50}}
\put(1467,220){\makebox(0,0){20}}
\put(1211,220){\makebox(0,0){10}}
\put(954,220){\makebox(0,0){5}}
\put(615,220){\makebox(0,0){2}}
\put(359,220){\makebox(0,0){1}}
\put(270,1628){\makebox(0,0)[r]{1.0}}
\put(270,1366){\makebox(0,0)[r]{0.8}}
\put(270,1105){\makebox(0,0)[r]{0.6}}
\put(270,843){\makebox(0,0)[r]{0.4}}
\put(270,582){\makebox(0,0)[r]{0.2}}
\put(270,320){\makebox(0,0)[r]{0.0}}
\end{picture}

